Exact and Heuristic Methods for $\Gamma$-Robust Min-Max Problems

Bilevel optimization is a powerful tool for modeling hierarchical decision-making processes, which arise in various real-world applications. Due to their nested structure, however, bilevel problems are intrinsically hard to solve, even if all variables are continuous and all parameters of the problem are exactly known. Further challenges arise if mixed-integer aspects and problems under uncertainty are considered. In this article, we summarize selected results from the author's dissertation. We study mixed-integer linear min-max problems with a $\Gamma$-robust treatment of uncertain data, for which we present exact and heuristic solution approaches. The performance of the methods is assessed in a computational study on 560 instances of the knapsack interdiction problem. Our results show that the heuristic closes the optimality gap for a significant portion of the considered instances and often practically outperforms both heuristic and exact benchmark approaches.

==> min-max-runtime-larger.tikz <==
\begin{tikzpicture}[scale=1.25]
\begin{groupplot}[
       group style={
       group size=1 by 2,
       xticklabels at=edge bottom,
       vertical sep=0pt
      },
      width=75mm,
      xtick style={draw=none},
      xmin=1,
      xmax=4,
      xtick={1,2,3,4},
      xticklabels={\textsf{E},\textsf{H-BKP},\textsf{H-IC},\textsf{H-GI}},
      enlarge x limits=.2,
      ytick={0.1,1,10,100,1000,10000},
      yticklabels={0.1,1,10,100,1000,10000},
      xtick pos=bottom,
      ytick pos=left,
      y tick label style={/pgf/number format/.cd,
          scaled y ticks=false,
          set thousands separator={},
          fixed},
    ]

\nextgroupplot[
	ymin=5000, ymax=9000,
        axis x line*=top,
	xmajorticks=false,
        height=25mm,
        axis y discontinuity=parallel,
      ]
      
      % Labeled outlier.
      \node[circle, draw, thick, inner sep=0pt, minimum size=3pt,
      label={[font=\footnotesize]right:($79$)}] at (axis cs:3,7500) {};

\nextgroupplot[ymode=log,
        ymin=0,ymax=5000,
        axis x line*=bottom,
        height=45mm,
      ]
      
      % Draw boxes.
      \draw (axis cs:0.7,2.30908507) rectangle (axis cs:1.3,148.49861467);
      \draw (axis cs:1.7,0.71413773) rectangle (axis cs:2.3,1.79228508);
      \draw (axis cs:2.7,5.19485927) rectangle (axis cs:3.3,64.64317346);
      \draw (axis cs:3.7,0.16457194) rectangle (axis cs:4.3,0.24615085);

      % Draw medians.
      \draw[thick, my-red] (axis cs:0.7,10.257908821105957) -- (axis cs:1.3,10.257908821105957);
      \draw[thick, my-red] (axis cs:1.7,1.1495206356048584) -- (axis cs:2.3,1.1495206356048584);
      \draw[thick, my-red] (axis cs:2.7,11.352050065994263) -- (axis cs:3.3,11.352050065994263);
      \draw[thick, my-red] (axis cs:3.7,0.20094215869903564) -- (axis cs:4.3,0.20094215869903564);

      % Draw lower whiskers.
      \draw (axis cs:1,0.09085703) -- (axis cs:1,2.30908507);
      \draw (axis cs:0.85,0.09085703) -- (axis cs:1.15,0.09085703);
      
      \draw (axis cs:2,0.30936527) -- (axis cs:2,0.71413773);
      \draw (axis cs:1.85,0.30936527) -- (axis cs:2.15,0.30936527);

      \draw (axis cs:3,0.42132521) -- (axis cs:3,5.19485927);
      \draw (axis cs:2.85,0.42132521) -- (axis cs:3.15,0.42132521);

      \draw (axis cs:4,0.12541676) -- (axis cs:4,0.16457194);
      \draw (axis cs:3.85,0.12541676) -- (axis cs:4.15,0.12541676);

      % Draw upper whiskers.
      \draw (axis cs:1,148.49861467) -- (axis cs:1,356.05224681);
      \draw (axis cs:0.85,356.05224681) -- (axis cs:1.15,356.05224681);
      
      \draw (axis cs:2,1.79228508) -- (axis cs:2,3.37194967);
      \draw (axis cs:1.85,3.37194967) -- (axis cs:2.15,3.37194967);

      \draw (axis cs:3,64.64317346) -- (axis cs:3,152.88806248);
      \draw (axis cs:2.85,152.88806248) -- (axis cs:3.15,152.88806248);
      
      \draw (axis cs:4,0.24615085) -- (axis cs:4,0.36525965);
      \draw (axis cs:3.85,0.36525965) -- (axis cs:4.15,0.36525965);
 
      % Draw outliers.
      \addplot [only marks, mark=o, mark size=1.5pt] table {
          1 1729.1457767486572
          1 1665.1710612773895
          1 2323.999139070511
          1 1330.6806094646454
          1 617.8773448467255
          1 536.8830468654633
          1 746.2611713409424
          1 393.914986371994
          1 419.7828485965729
          1 378.2040572166443
          1 422.1052870750427
          1 496.4253659248352
          1 424.2957272529602
          1 639.860818862915
          1 613.7430844306946
          1 420.8006184101105
          1 802.437127828598
          1 936.4102485179901
          1 710.4051034450531
          1 1369.2557904720306
          1 758.209990978241
          1 410.6269669532776
          1 2256.5414338111877
          1 1653.993783712387
          1 2320.8272280693054
          1 1248.3486187458038
          1 1829.8778297901154
          1 1370.4629158973694
          1 2570.1078951358795
          1 1862.8196053504944
          1 560.4502491950989
          1 564.0442471504211
          1 1918.9936661720276
          1 1081.1150798797607
          1 2516.2860763072968
          1 1256.9073638916016
          1 3585.8489108085632
          1 2211.8986485004425
          1 3607.788690805435
          1 1915.368846654892
          1 443.5507960319519
          1 587.006185054779
          1 605.1003265380859
          1 415.2605540752411
          1 432.80327677726746
          1 685.0383064746857
          1 3612.6050264835358
          1 2353.9901626110077
          1 3609.9687604904175
          1 2401.6838455200195
          1 3601.619772911072
          1 2732.5939366817474
          1 3601.2454438209534
          1 3617.4360888004303
          1 586.4214043617249
          1 431.22087836265564
          1 878.877447605133
          1 752.9929885864258
          1 1129.1564950942993
          1 1041.1861839294434
          1 1315.6693105697632
          1 1246.0307667255402
          1 3604.544447183609
          1 3232.82044005394
          1 3648.117906808853
          1 3337.1803154945374
          1 3664.9110581874847
          1 3620.8710086345673
          1 3601.3649339675903
          1 3601.9165420532227
          1 509.1519525051117
          1 487.20343041419983
          1 469.64882612228394
          1 1229.935463666916
          1 1400.7009418010712
          1 1950.7079331874847
          1 1894.521211862564
          1 3624.2976529598236
          1 3610.1748626232147
          1 3639.162530183792
          1 3613.858354330063
          1 3626.5214393138885
          1 3610.5421149730682
          1 3618.8226404190063
          1 3608.031412124634
          1 625.0841150283813
          1 852.3666841983795
          1 563.0077257156372
          1 1110.01038813591
          1 1070.9473230838776
          1 1845.3981297016144
          1 776.2911233901978
          1 3616.2828681468964
          1 3607.265357732773
          1 3606.2433235645294
          1 3606.285047531128
          1 3615.08758687973
          1 3626.177251815796
          1 3609.5783276557922
          1 3614.616806268692
          1 905.9313986301422
          1 684.5285680294037
          1 1855.5741956233978
          1 1189.9156332015991
          1 2178.9232313632965
          1 1668.4437794685364
          1 3075.8015093803406
          1 1384.1492176055908
          1 3637.3198091983795
          1 3632.4179282188416
          1 3633.893805503845
          1 3613.4345474243164
          1 3608.26610660553
          1 3603.1734664440155
          1 3614.197673559189
          1 3601.2839739322662
          1 1852.1397664546967
          1 1356.3352665901184
          1 2188.478350877762
          1 1173.3908305168152
	  };

      % Draw dummy node so that lower whisker is not cut off.
      \addplot [only marks, opacity=0.0] table {
          1 0.09085703
      };
      
      \addplot [only marks, mark=o, mark size=1.5pt] table {
          2 3.416025400161743
          2 3.6864566802978516
          2 3.8863062858581543
          2 3.521883487701416
          2 3.4900033473968506
          2 4.209985733032227
          2 3.6967480182647705
          2 6.487394094467163
          2 5.503337860107422
          2 3.7224197387695312
          2 4.624776363372803
          2 3.4999160766601562
          2 3.818904161453247
          2 10.52404499053955
          2 4.158082485198975
          2 4.272979497909546
          2 3.776479721069336
          2 6.243023157119751
          2 6.094201564788818
          2 4.008686065673828
          2 5.397765874862671
          2 5.0893714427948
          2 6.458512544631958
          2 3.4608049392700195
          2 3.907742977142334
          2 11.105733156204224
          2 7.0478596687316895
          2 4.425447225570679
          2 4.35535740852356
          2 5.823150396347046
          2 6.2174646854400635
          2 6.8595170974731445
          2 4.370145797729492
          2 6.501803159713745
          2 6.946895599365234
          2 3.774202346801758
          2 4.48521089553833
          2 3.8863301277160645
          2 6.8913421630859375
          2 4.730069398880005
          2 12.75664758682251
          2 5.272474527359009
          2 10.100218534469604
          2 3.834052562713623
	  };

      \addplot [only marks, mark=o, mark size=1.5pt] table {
          3 165.09576320648193
          3 289.5806636810303
          3 194.03697967529297
          3 179.89183855056763
          3 178.08247113227844
          3 156.37546586990356
          3 270.9061381816864
          3 168.6742386817932
          3 331.9048800468445
          3 212.08226680755615
          3 1663.9531767368317
          3 808.1717116832733
          3 2057.4202523231506
          3 871.1770665645599
          3 189.21112060546875
          3 1545.1301465034485
          3 806.9607284069061
          3 1237.7060823440552
          3 640.5410604476929
          3 1955.865641117096
          3 1055.924288034439
          3 1831.3337392807007
          3 900.3128666877747
          3 154.25404262542725
          3 193.73557305335999
          3 1568.5621852874756
          3 711.9678194522858
          3 1813.935007572174
          3 807.9820237159729
          3 1868.0525617599487
          3 1928.841994047165
          3 802.0264658927917
          3 469.9985511302948
          3 966.111850976944
          3 544.5275812149048
          3 318.7239224910736
          3 438.64465975761414
          3 235.82982230186462
          3 1227.8580915927887
          3 522.2248244285583
          3 1151.420282125473
          3 462.9577555656433
          3 848.4780921936035
          3 406.155086517334
          3 745.2539319992065
          3 266.390287399292
          3 1298.2809765338898
          3 719.9024465084076
          3 1387.1285367012024
          3 663.199695110321
          3 1729.413634300232
          3 924.1877920627594
          3 2370.401929140091
          3 1656.6665451526642
          3 1519.7814376354218
          3 799.797521352768
          3 2646.6205241680145
          3 2458.5778880119324
          3 2232.938419818878
          3 3379.5661935806274
          3 2484.246732711792
          3 803.2172796726227
          3 1995.926684141159
          3 1102.202053785324
          3 3106.780250310898
          3 1666.8435938358307
          3 735.6363089084625
          3 2467.1292617321014
          3 1575.6255133152008
          3 216.7846760749817
          3 2481.724169254303
          3 2320.078938961029
          3 2811.9851908683777
          3 1405.7590641975403
          3 207.24511098861694
          3 242.78922247886658
	  };

      \addplot [only marks, mark=o, mark size=1.5pt] table {
          4 0.459165096282959
	  4 0.4781959056854248
	  4 0.4461245536804199
	  4 0.4247462749481201
	  4 0.4185791015625
	  4 0.48870110511779785
	  4 0.5362091064453125
	  4 0.7633707523345947
	  4 0.48776865005493164
	  4 0.48059558868408203
	  4 0.40227389335632324
	  4 0.4659714698791504
	  4 0.5270993709564209
	  4 0.4189925193786621
	  4 0.48483991622924805
	  4 0.44014644622802734
	  4 0.612515926361084
	  4 0.38458871841430664
	  4 0.3712000846862793
	  4 0.39084672927856445
	  4 0.44451069831848145
	  4 0.3853425979614258
	  4 0.3717637062072754
	  4 0.40015363693237305
	  };      
\end{groupplot}
\end{tikzpicture}
